Enforcing Code Reasoning in Agentic Scaffold for More Effective Issue Resolution

Reasoning is central to ReAct-based programming agents, yet whether and how they reason about code remains unclear. We study 7,955 issue-resolution trajectories from six single- and multi-agent scaffolds across four programming languages on SWE-bench-Verified, SWE-bench-Pro, and SWE-bench-Lite. We identify 12 forms of code reasoning in 66.95% of trajectories. Code reasoning is associated with higher resolution rates, and its intensity increases with task complexity. However, it remains largely unguided: agents may focus on surface-level symptoms during localization, fail to refine near-correct patches, overlook issue requirements, and generate tests with limited behavioral diversity. To address these limitations, we propose DeskCheck, an agentic scaffold that systematically guides code reasoning throughout repository-level issue resolution. DeskCheck simulates execution paths to localize root causes, simulates candidate patches to refine near-misses, audits patches against issue requirements, and reasons about corner-case inputs and expected outputs before generating tests. On 731 SWE-bench-Pro instances, DeskCheck improves resolution rates over mini-SWE-Agent and Claude Code by 6.29% to 10.53%, at an additional cost of $0.02-$0.28 per instance (average: $0.14). Per-phase analyses show higher method-level localization recall, more successful repairs of imprecisely localized issues, and better detection of missed corner cases in near-correct patches. Exact McNemar tests show statistically significant improvements across all subject LLMs (p < 10^-10), while repeated experiments support robustness to agent nondeterminism. These findings motivate systematic code reasoning as a means of improving programming agents.

==> algotithm/audit.tex <==
\begin{algorithm}[H]
\algrenewcommand\textproc[1]{\textnormal{#1}}
\footnotesize
\caption{Patch Audit}
\label{alg:patch-audit}
\begin{algorithmic}[1]
\Statex \textbf{Input:} Repository $\mathcal{R}$; Issue $I$; Patch $P$; LLM $M$
\Statex \textbf{Output:} Audited Patch $P_A$

\State $P_A \gets P$
\State $FB \gets \emptyset$
\State $Vio \gets \emptyset$
\State $reqs \gets \Call{ExtractRequirements}{I,M}$
\For{$req \in reqs$}
    \State $i, o \gets \Call{PredictIO}{req, M}$
    \State $violation, fb \gets \Call{SimulatePatch}{P_A, i, o, M}$
    \If{violation}
        \State $Vio \gets Vio \cup \{violation\}$
        \State $FB \gets FB \cup \{fb\}$
    \EndIf
\EndFor
\If{$Vio \neq \emptyset$}
    \State $P_A \gets \Call{RefinePatch}{P_A, \mathcal{R}, I, M, FB}$
\EndIf


\State \Return $P_A$
\end{algorithmic}
\end{algorithm}


==> algotithm/repair-refine.tex <==
\begin{algorithm}[H]
\algrenewcommand\textproc[1]{\textnormal{#1}}
\footnotesize
\caption{Repair \& Refine}
\label{alg:repair-refine}
\begin{algorithmic}[1]
\Statex \textbf{Input:} Repository $\mathcal{R}$; Issue $I$; Edit Sites $\mathcal{E}$; LLM $M$
\Statex \textbf{Output:} Patch $P$


\State $P \gets \emptyset$
\State $FB \gets \emptyset$
\State $Vio \gets \emptyset$

\State $P \gets \Call{GenerateInitialPatch}{\mathcal{R}, I, \mathcal{E}}$

\State $Ins, ExpOuts \gets \Call{PredictIO}{I,M}$
\For{$(in, expOut) \in (Ins, ExpOuts)$}
    \State violation, fb $\gets \Call{SimulatePatch}{P, in, expOut, M}$
    \If{violation}
        \State $Vio \gets Vio \cup \{violation\}$
        \State $FB \gets FB \cup \{fb\}$
    \EndIf
\EndFor

\If{$Vio \neq \emptyset$}
    \State $P \gets \Call{RefinePatch}{P, \mathcal{R}, I, M, FB}$
\EndIf
\State \Return $P$
\end{algorithmic}
\end{algorithm}


==> algotithm/validate.tex <==
\begin{algorithm}[H]
    
\algrenewcommand\textproc[1]{\textnormal{#1}}
\footnotesize
\caption{Patch Validation}
\label{alg:patch-validate}
\begin{algorithmic}[1]
\Statex \textbf{Input:} Repository $\mathcal{R}$; Issue $I$; Patch $P$; LLM $M$
\Statex \textbf{Output:} Submitted Patch $P_S$

\State $P_S \gets P$
\State $T \gets \Call{CollectRegressionTests}{\mathcal{R}}$
\State $input_c, output_c \gets \Call{MineCornerCasesOracles}{I,M}$
\State $input_r, output_r \gets \Call{ReproduceIssue}{I,M}$
\State $INPUT \gets input_c \cup input_r$
\State $OUTPUT \gets output_c \cup output_r$
\For{$(i, o) \in (INPUT, OUTPUT)$}
    \State $t \gets \Call{TestGeneration}{i,o,M}$
    \State $T \gets T \cup \{t\}$   
\EndFor
\State $err \gets \Call{ExecuteTests}{P_S, T, \mathcal{R}}$
\If{$err \neq \emptyset$}
    \State $P_S \gets \Call{RefinePatch}{P_S, \mathcal{R}, I, M, err}$
\EndIf
\State \Return $P_S$
\end{algorithmic}
\end{algorithm}

